Manifold-Constrained Hyper-Connections for Parameter-Efficient Finetuning

Finetuning methods for foundation models usually change weights, prompts, or hidden states, while leaving the residual topology fixed. We ask whether residual topology itself can become a finetuning object. To study this, we adapt manifold-constrained hyper-connections (mHC), recently introduced for pre-training, to frozen-backbone finetuning. mHC turns a Transformer into an input-dependent multi-stream residual architecture, routing representations through multiple streams at every sub-layer. Across mHC variants, we find that dynamic residual routing can finetune Transformers, but that its role differs from pre-training: by preserving stream mixing and learning only how sub-layers access streams, loss is improved and trainable parameters are reduced. Overall, our results identify residual routing as a promising architectural axis for efficient finetuning of foundation models.

==> figures/mlp.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    every node/.style={font=\Large},
    box/.style={
        rectangle, rounded corners=4pt,
        draw=black!40, line width=0.55pt,
        align=center
    },
    outerbox/.style={
        rectangle,
        draw=black!55,
        line width=0.75pt,
        rounded corners=5pt,
        minimum width=10.0cm,
        minimum height=5.5cm
    },
    frozenbox/.style={
        box,
        fill=gray!8,
        draw=gray!55,
        dashed,
        minimum width=2.9cm,
        minimum height=1.55cm
    },
    gatingbox/.style={
        box,
        fill=violet!12,
        draw=violet!50,
        minimum width=1.9cm,
        minimum height=0.62cm
    },
    routingbox/.style={
        box,
        fill=orange!15,
        draw=orange!50,
        minimum width=2.55cm,
        minimum height=2.95cm
    },
    sumcircle/.style={
        circle,
        draw=black!50,
        fill=white,
        minimum size=7mm,
        inner sep=0pt
    },
    arr/.style={
        -{Stealth[length=5pt,width=4pt]},
        line width=0.7pt,
        draw=black!65
    },
    lab/.style={
        font=\Large,
        text=black!70,
        align=center
    }
]

%% =================================================
%% Top: MLP with residual
%% =================================================
\node[outerbox] (midbox) at (0,0) {};
\node[frozenbox] (mlp2) at (0,-0.30) {MLP};
\node[sumcircle,  minimum size=4.8mm] (sum2) at (0,1.15) {$+$};

% main path
\draw[arr] ($(midbox.south)+(0,0.12)$) -- (mlp2.south);
\draw[] (mlp2.north) -- (sum2.south);
\draw[arr] (sum2.north) -- ($(midbox.north)+(0,-0.12)$);

% residual path:
% starts 1 cm higher than the bottom input,
% and uses only straight 90-degree corners
\coordinate (midresstart) at ($(midbox.south)+(0,0.90)$);
\coordinate (midresleft)  at ($(midbox.west)+(1.15,0)$);

\draw[] (midresstart) -| (midresleft);
\draw[arr] (midresleft) |- (sum2.west);

\node[lab] at (0,-3.25) {MLP with residual};

%% =================================================
%% Bottom: mHC-wrapped MLP
%% =================================================
\begin{scope}[shift={(11.5,6.4)}]

\node[
    outerbox,
    minimum width=10.0cm,
    minimum height=5.5cm
] (rightbox) at (0,-6.4) {};

% smaller inner modules, with hpre/MLP/hpost pushed lower
\node[
    routingbox,
    minimum width=1.85cm,
    minimum height=1.75cm
] (hres) at (-2.05,-6.65)
    {$\mathbf{H}_{\mathrm{res}}$};

\node[
    frozenbox,
    minimum width=2.05cm,
    minimum height=1.05cm
] (mlp3) at (1.25,-6.88)
    {MLP};

\node[
    gatingbox,
    minimum width=1.70cm,
    minimum height=0.52cm
] (hpost) at (1.25,-5.94)
    {$\mathbf{h}_{\mathrm{post}}$};

\node[
    gatingbox,
    minimum width=1.70cm,
    minimum height=0.52cm
] (hpre) at (1.25,-7.82)
    {$\mathbf{h}_{\mathrm{pre}}$};

% plus icons separated vertically to avoid kinks
\node[sumcircle, minimum size=4.8mm] (sum31) at (1.00,-5.01) {$+$};
\node[sumcircle, minimum size=4.8mm] (sum32) at (1.59,-4.60) {$+$};

%% -------------------------------------------------
%% Two separate input lines on the right
%% -------------------------------------------------
\coordinate (inL0) at (0.85,-9.03);
\coordinate (inR0) at (1.55,-9.03);

% split points for the residual branches
\coordinate (splitL) at (0.85,-8.62);
\coordinate (splitR) at (1.55,-8.42);

\draw[] (inL0) -- (splitL);
\draw[] (inR0) -- (splitR);

%% -------------------------------------------------
%% Main branch path: two inputs feed h_pre
%% -------------------------------------------------
\coordinate (hpreInL) at ($(hpre.south west)!0.27!(hpre.south east)$);
\coordinate (hpreInR) at ($(hpre.south west)!0.67!(hpre.south east)$);

\draw[arr] (splitL) -- (hpreInL);
\draw[arr] (splitR) -- (hpreInR);

%\draw[arr] (hpre.north) -- (mlp3.south);
%\draw[arr] (mlp3.north) -- (hpost.south);

%% -------------------------------------------------
%% Residual branches: one branch from each input to H_res
%% -------------------------------------------------
\coordinate (hresInL) at ($(hres.south)+(-0.25,0)$);
\coordinate (hresInR) at ($(hres.south)+( 0.25,0)$);

\draw[arr] (splitL) -| (hresInL);
\draw[arr] (splitR) -| (hresInR);

%% -------------------------------------------------
%% Two outputs from H_res to the two plus nodes
%% -------------------------------------------------
\coordinate (hresOutL) at ($(hres.north)+(-0.25,0)$);
\coordinate (hresOutR) at ($(hres.north)+( 0.25,0)$);

\coordinate (resTrackL) at ($(hresOutL)+(0,0.75)$);
\coordinate (resTrackR) at ($(hresOutR)+(0,1.15)$);

\draw[] (hresOutL) -- (resTrackL);
\draw[arr] (resTrackL) -- (sum31.west);

\draw[] (hresOutR) -- (resTrackR);
\draw[arr] (resTrackR) -- (sum32.west);

%% -------------------------------------------------
%% Two outputs from h_post to the plus nodes
%% -------------------------------------------------
\coordinate (hpOutL) at ($(hpost.north west)!0.35!(hpost.north east)$);
\coordinate (hpOutR) at ($(hpost.north west)!0.70!(hpost.north east)$);

\draw[] (hpOutL) |- (sum31.south);
\draw[] (hpOutR) |- (sum32.south);

%% -------------------------------------------------
%% Outputs at the top, kept separate and inside the box
%% -------------------------------------------------
\coordinate (out1) at (1.00,-3.72);
\coordinate (out2) at (1.59,-3.72);

\draw[arr] (sum31.north) -- (out1);
\draw[arr] (sum32.north) -- (out2);

\node[lab] at (0,-9.65) {(m)HC-wrapped MLP};

\end{scope}
%% =================================================
%% LoRA-wrapped MLP
%% =================================================
\begin{scope}[shift={(23.0,13.8)}]

\node[
    outerbox,
    minimum width=10.0cm,
    minimum height=5.5cm
] (lorabox) at (0,-13.8) {};

% frozen base MLP
\node[
    frozenbox,
    minimum width=2.05cm,
    minimum height=1.05cm
] (loramlp) at (1.25,-13.95)
    {MLP};

% LoRA low-rank path: trapezoids stacked vertically
\node[
    trapezium,
    trapezium left angle=75,
    trapezium right angle=75,
    draw=violet!50,
    fill=violet!12,
    line width=0.55pt,
    minimum width=1.55cm,
    minimum height=0.52cm,
    align=center
] (loraA) at (-1.30,-14.35)
    {$\mathbf{A}$};

\node[
    trapezium,
    trapezium left angle=105,
    trapezium right angle=105,
    draw=violet!50,
    fill=violet!12,
    line width=0.55pt,
    minimum width=1.55cm,
    minimum height=0.52cm,
    align=center
] (loraB) at (-1.30,-13.35)
    {$\mathbf{B}$};

% plus node
\node[sumcircle, minimum size=4.8mm] (lorasum) at (1.25,-12.00) {$+$};

%% -------------------------------------------------
%% Input line with single split point
%% -------------------------------------------------
\coordinate (lorain0) at (1.25,-16.43);
\coordinate (lorasplit) at (1.25,-15.82);
\coordinate (loraStart) at ($(lorasplit)+(-2.55,0)$);

% shared input stem
\draw[] (lorain0) -- (lorasplit);

% short horizontal split segment, drawn only once
\draw[] (lorasplit) -- (loraStart);

%% -------------------------------------------------
%% Frozen MLP path
%% -------------------------------------------------
\draw[arr] (lorasplit) -- (loramlp.south);
\draw[] (loramlp.north) -- (lorasum.south);

%% -------------------------------------------------
%% LoRA adapter path
%% -------------------------------------------------
\draw[arr] (loraStart) -| (loraA.south);

% hidden linear flow through the stacked LoRA factors
%\draw[] (loraA.north) -- (loraB.south);

\coordinate (loraTrack) at ($(loraB.north)+(0,0.87)$);

\draw[] (loraB.north) -- (loraTrack);
\draw[arr] (loraTrack) -- (lorasum.west);

%% -------------------------------------------------
%% Residual path
%% -------------------------------------------------
\coordinate (midresleft) at ($(lorabox.west)+(1.15,0)$);

% starts from loraStart, so the split segment is not doubled
\draw[] (lorasplit) -| (midresleft);
\draw[arr] (midresleft) |- (lorasum.west);

%% -------------------------------------------------
%% Output
%% -------------------------------------------------
\coordinate (loraout) at (1.25,-11.12);

\draw[arr] (lorasum.north) -- (loraout);

\node[lab] at (0,-17.05) {LoRA-wrapped MLP};

\end{scope}
\end{tikzpicture}%
}
\caption{Comparison of an MLP with a residual connection, (m)HC, and a LoRA adapter.
}
\label{fig:mlp_compare}
